Some open 3-manifolds and 3-orbifolds without locally finite canonical decompositions

We give examples of open 3-manifolds and 3-orbifolds that exhibit pathological behavior with respect to splitting along surfaces (2-suborbifolds) with nonnegative Euler characteristic.

==> Y.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5536,5950)(0,-10)
\put(1568,2767){\ellipse{1812}{1812}}
\put(3968,2767){\ellipse{1812}{1812}}
\put(2768,2767){\ellipse{5520}{5520}}
\thicklines
\path(2468,2917)(3068,2917)
\path(968,4867)(1448,3667)
\path(4406,3551)(4858,4567)
\path(4170,3646)(4650,4807)
\path(2450,3067)(3143,3067)
\path(732,4639)(1184,3559)
\thinlines
\path(668,2767)(669,2766)(671,2764)
	(675,2761)(682,2756)(691,2749)
	(703,2740)(718,2729)(736,2717)
	(756,2702)(779,2687)(804,2670)
	(831,2653)(860,2636)(891,2618)
	(923,2601)(957,2584)(992,2567)
	(1030,2551)(1069,2536)(1111,2522)
	(1156,2510)(1204,2498)(1255,2488)
	(1310,2479)(1368,2473)(1429,2468)
	(1493,2467)(1553,2468)(1612,2472)
	(1670,2478)(1726,2485)(1779,2494)
	(1830,2505)(1879,2516)(1926,2529)
	(1971,2542)(2014,2557)(2056,2572)
	(2096,2587)(2135,2603)(2173,2619)
	(2210,2636)(2245,2652)(2279,2668)
	(2310,2684)(2340,2698)(2366,2712)
	(2390,2725)(2410,2735)(2428,2745)
	(2441,2752)(2452,2758)(2459,2762)
	(2464,2765)(2467,2766)(2468,2767)
\path(3068,2767)(3069,2766)(3071,2764)
	(3075,2761)(3082,2756)(3091,2749)
	(3103,2740)(3118,2729)(3136,2717)
	(3156,2702)(3179,2687)(3204,2670)
	(3231,2653)(3260,2636)(3291,2618)
	(3323,2601)(3357,2584)(3392,2567)
	(3430,2551)(3469,2536)(3511,2522)
	(3556,2510)(3604,2498)(3655,2488)
	(3710,2479)(3768,2473)(3829,2468)
	(3893,2467)(3953,2468)(4012,2472)
	(4070,2478)(4126,2485)(4179,2494)
	(4230,2505)(4279,2516)(4326,2529)
	(4371,2542)(4414,2557)(4456,2572)
	(4496,2587)(4535,2603)(4573,2619)
	(4610,2636)(4645,2652)(4679,2668)
	(4710,2684)(4740,2698)(4766,2712)
	(4790,2725)(4810,2735)(4828,2745)
	(4841,2752)(4852,2758)(4859,2762)
	(4864,2765)(4867,2766)(4868,2767)
\dashline{60.000}(668,2767)(670,2767)(675,2768)
	(684,2770)(698,2773)(718,2777)
	(743,2782)(774,2788)(811,2795)
	(853,2803)(898,2811)(946,2821)
	(997,2830)(1048,2839)(1100,2849)
	(1151,2858)(1201,2866)(1249,2875)
	(1295,2882)(1340,2889)(1382,2896)
	(1421,2902)(1459,2907)(1494,2911)
	(1528,2915)(1560,2918)(1591,2921)
	(1620,2923)(1648,2925)(1675,2926)
	(1702,2927)(1728,2927)(1759,2927)
	(1790,2926)(1821,2924)(1852,2921)
	(1882,2918)(1914,2914)(1946,2908)
	(1980,2902)(2014,2895)(2050,2887)
	(2088,2878)(2127,2868)(2167,2858)
	(2207,2847)(2248,2835)(2287,2823)
	(2325,2812)(2359,2802)(2390,2792)
	(2415,2784)(2436,2777)(2451,2773)
	(2460,2770)(2466,2768)(2468,2767)
\dashline{60.000}(3128,2752)(3130,2752)(3135,2753)
	(3144,2755)(3158,2758)(3178,2762)
	(3203,2767)(3234,2773)(3271,2780)
	(3313,2788)(3358,2796)(3406,2806)
	(3457,2815)(3508,2824)(3560,2834)
	(3611,2843)(3661,2851)(3709,2860)
	(3755,2867)(3800,2874)(3842,2881)
	(3881,2887)(3919,2892)(3954,2896)
	(3988,2900)(4020,2903)(4051,2906)
	(4080,2908)(4108,2910)(4135,2911)
	(4162,2912)(4188,2912)(4219,2912)
	(4250,2911)(4281,2909)(4312,2906)
	(4342,2903)(4374,2899)(4406,2893)
	(4440,2887)(4474,2880)(4510,2872)
	(4548,2863)(4587,2853)(4627,2843)
	(4667,2832)(4708,2820)(4747,2808)
	(4785,2797)(4819,2787)(4850,2777)
	(4875,2769)(4896,2762)(4911,2758)
	(4920,2755)(4926,2753)(4928,2752)
\path(848,817)(849,817)(850,816)
	(854,816)(859,814)(866,813)
	(876,810)(889,808)(905,804)
	(924,800)(946,795)(972,789)
	(1000,783)(1032,776)(1067,768)
	(1104,760)(1145,751)(1187,742)
	(1232,733)(1279,723)(1328,713)
	(1379,703)(1431,693)(1484,683)
	(1538,672)(1594,662)(1651,652)
	(1709,642)(1768,632)(1828,623)
	(1889,613)(1951,604)(2015,595)
	(2080,586)(2147,578)(2215,570)
	(2285,562)(2357,555)(2431,548)
	(2507,542)(2585,536)(2664,531)
	(2745,526)(2827,522)(2910,519)
	(2993,517)(3087,516)(3179,516)
	(3267,517)(3352,519)(3433,522)
	(3510,526)(3583,531)(3653,536)
	(3719,542)(3781,549)(3841,556)
	(3898,564)(3952,572)(4004,580)
	(4054,589)(4102,598)(4149,608)
	(4193,617)(4236,627)(4277,637)
	(4316,646)(4354,656)(4390,666)
	(4423,675)(4455,684)(4484,692)
	(4511,700)(4536,708)(4558,714)
	(4577,720)(4593,726)(4607,730)
	(4618,734)(4627,737)(4633,739)
	(4638,740)(4641,741)(4642,742)(4643,742)
\dottedline{45}(848,817)(849,817)(851,818)
	(854,819)(860,821)(867,824)
	(878,827)(892,832)(908,838)
	(928,844)(952,852)(978,861)
	(1008,871)(1042,881)(1078,893)
	(1117,905)(1158,918)(1202,931)
	(1248,945)(1296,959)(1346,974)
	(1398,988)(1451,1003)(1505,1017)
	(1561,1031)(1617,1045)(1675,1059)
	(1735,1072)(1795,1085)(1857,1098)
	(1920,1110)(1985,1121)(2052,1132)
	(2120,1142)(2191,1152)(2264,1161)
	(2338,1169)(2416,1176)(2495,1182)
	(2577,1186)(2660,1190)(2745,1192)
	(2832,1193)(2918,1192)(3008,1189)
	(3096,1185)(3181,1179)(3264,1172)
	(3343,1163)(3419,1153)(3491,1143)
	(3561,1131)(3627,1119)(3690,1106)
	(3750,1092)(3808,1078)(3864,1063)
	(3917,1048)(3969,1032)(4019,1016)
	(4067,1000)(4113,983)(4159,966)
	(4202,949)(4244,932)(4285,915)
	(4323,898)(4360,882)(4396,865)
	(4429,850)(4460,835)(4489,821)
	(4515,808)(4539,796)(4560,785)
	(4579,776)(4595,768)(4608,761)
	(4619,755)(4628,750)(4634,747)
	(4638,745)(4641,743)(4642,742)(4643,742)
\put(1193,4492){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sigma^2_l$}}}
\put(668,3967){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sigma^1_l$}}}
\put(2618,2617){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sigma^2_m$}}}
\put(1493,1567){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bord_l Y$}}}
\put(4718,3892){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sigma^2_r$}}}
\put(4118,4417){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sigma^1_r$}}}
\put(2618,3217){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sigma^1_m$}}}
\put(3818,1567){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bord_r Y$}}}
\put(2618,5767){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\bord_u Y$}}}
\end{picture}
}


==> cinq.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6549,3714)(0,-10)
\path(2712,3087)(2712,687)
\path(3462,3087)(3462,687)
\dottedline{45}(2712,3312)(2712,3687)
\dottedline{45}(3462,3312)(3462,3687)
\dottedline{45}(2712,12)(2712,387)
\dottedline{45}(3462,12)(3462,387)
\path(2716,2801)(3466,2576)
\path(2695,1382)(3445,1157)
\path(4137,3087)(4137,687)
\path(4887,3087)(4887,687)
\dottedline{45}(4137,3312)(4137,3687)
\dottedline{45}(4887,3312)(4887,3687)
\dottedline{45}(4137,12)(4137,387)
\dottedline{45}(4887,12)(4887,387)
\path(4126,1328)(4876,1103)
\path(2112,3087)(2112,687)
\dottedline{45}(1362,3312)(1362,3687)
\dottedline{45}(2112,3312)(2112,3687)
\dottedline{45}(1362,12)(1362,387)
\dottedline{45}(2112,12)(2112,387)
\path(1366,2801)(2116,2576)
\path(1345,1382)(2095,1157)
\path(1362,2412)(1362,3087)
\path(1362,1587)(1362,687)
\dottedline{45}(1362,2412)(1362,1587)
\dottedline{45}(912,3012)(12,3012)
\dottedline{45}(6462,2937)(5562,2937)
\dottedline{45}(987,387)(87,387)
\dottedline{45}(6537,387)(5637,387)
\path(4137,2787)(4887,2562)
\path(806,2382)(1818,2382)(1818,1662)(806,1662)
\path(806,2202)(1818,2202)
\path(806,2022)(1818,2022)
\path(806,1842)(1818,1842)
\dottedline{45}(282,2382)(642,2382)
\dottedline{45}(282,2202)(642,2202)
\dottedline{45}(282,2022)(642,2022)
\dottedline{45}(282,1842)(642,1842)
\dottedline{45}(282,1662)(642,1662)
\dottedline{45}(1812,1662)(1814,1661)(1817,1659)
	(1824,1656)(1833,1650)(1847,1643)
	(1863,1635)(1883,1624)(1906,1613)
	(1931,1601)(1957,1589)(1985,1577)
	(2014,1565)(2045,1554)(2076,1544)
	(2108,1534)(2142,1526)(2178,1519)
	(2216,1514)(2255,1511)(2296,1510)
	(2337,1512)(2381,1517)(2422,1526)
	(2458,1537)(2491,1549)(2521,1563)
	(2548,1578)(2572,1594)(2594,1611)
	(2614,1628)(2632,1646)(2649,1663)
	(2664,1679)(2678,1694)(2689,1708)
	(2698,1719)(2704,1727)(2709,1732)
	(2711,1736)(2712,1737)
\put(2262,1662){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(1587,3387){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_{-1}$}}}
\put(462,1362){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$J$}}}
\put(2937,3387){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_0$}}}
\put(4362,3387){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L_1$}}}
\end{picture}
}


==> jacob.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2349,3714)(0,-10)
\path(12,3087)(12,687)
\path(762,3087)(762,687)
\path(12,2637)(762,2637)
\path(12,2112)(762,2112)
\path(12,1587)(762,1587)
\path(12,1062)(762,1062)
\dottedline{45}(12,3312)(12,3687)
\dottedline{45}(762,3312)(762,3687)
\dottedline{45}(12,12)(12,387)
\dottedline{45}(762,12)(762,387)
\path(1587,3087)(1587,687)
\path(2337,3087)(2337,687)
\path(1587,2637)(2337,2637)
\path(1587,2112)(2337,2112)
\path(1587,1587)(2337,1587)
\path(1587,1062)(2337,1062)
\dottedline{45}(1587,3312)(1587,3687)
\dottedline{45}(2337,3312)(2337,3687)
\dottedline{45}(1587,12)(1587,387)
\dottedline{45}(2337,12)(2337,387)
\end{picture}
}


==> quatre.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6024,1239)(0,-10)
\path(837,1212)(2637,1212)(2637,12)(837,12)
\dottedline{45}(537,1212)(12,1212)
\dottedline{45}(537,12)(12,12)
\dottedline{45}(537,816)(12,816)
\dottedline{45}(537,420)(12,420)
\path(5187,12)(3387,12)(3387,1212)(5187,1212)
\dottedline{45}(5487,12)(6012,12)
\dottedline{45}(5487,1212)(6012,1212)
\dottedline{45}(5487,408)(6012,408)
\dottedline{45}(5487,804)(6012,804)
\path(837,816)(2637,816)
\path(837,420)(2637,420)
\path(3387,420)(5187,420)
\path(3387,816)(5187,816)
\path(1962,1212)(1962,816)
\path(1362,1212)(1362,816)
\path(4587,1212)(4587,816)
\path(3987,1212)(3987,816)
\path(2337,816)(2337,420)
\path(1662,816)(1662,420)
\path(1137,816)(1137,420)
\path(3687,816)(3687,420)
\path(4287,816)(4287,420)
\path(4887,816)(4887,420)
\path(1962,420)(1962,12)
\path(1362,420)(1362,12)
\path(3987,420)(3987,12)
\path(4587,420)(4587,12)
\end{picture}
}


==> quatreplus.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6024,2505)(0,-10)
\put(4024,1245){\ellipse{2024}{2474}}
\put(3799,1245){\ellipse{1274}{2024}}
\path(837,1882)(2637,1882)(2637,682)(837,682)
\dottedline{45}(537,1882)(12,1882)
\dottedline{45}(537,682)(12,682)
\dottedline{45}(537,1486)(12,1486)
\dottedline{45}(537,1090)(12,1090)
\path(5187,682)(3387,682)(3387,1882)(5187,1882)
\dottedline{45}(5487,682)(6012,682)
\dottedline{45}(5487,1882)(6012,1882)
\dottedline{45}(5487,1078)(6012,1078)
\dottedline{45}(5487,1474)(6012,1474)
\path(837,1486)(2637,1486)
\path(837,1090)(2637,1090)
\path(3387,1090)(5187,1090)
\path(3387,1486)(5187,1486)
\path(1962,1882)(1962,1486)
\path(1362,1882)(1362,1486)
\path(4587,1882)(4587,1486)
\path(3987,1882)(3987,1486)
\path(2337,1486)(2337,1090)
\path(1662,1486)(1662,1090)
\path(1137,1486)(1137,1090)
\path(3687,1486)(3687,1090)
\path(4287,1486)(4287,1090)
\path(4887,1486)(4887,1090)
\path(1962,1090)(1962,682)
\path(1362,1090)(1362,682)
\path(3987,1090)(3987,682)
\path(4587,1090)(4587,682)
\dashline{60.000}(4362,1732)(4361,1731)(4358,1728)
	(4353,1723)(4346,1716)(4337,1706)
	(4325,1693)(4312,1677)(4296,1660)
	(4280,1641)(4264,1619)(4247,1597)
	(4230,1573)(4214,1549)(4199,1522)
	(4185,1494)(4172,1465)(4161,1433)
	(4151,1399)(4144,1362)(4139,1323)
	(4137,1282)(4139,1241)(4144,1202)
	(4151,1165)(4161,1131)(4172,1099)
	(4185,1070)(4199,1042)(4214,1015)
	(4230,991)(4247,967)(4264,944)
	(4280,923)(4296,904)(4312,887)
	(4325,871)(4337,858)(4346,848)
	(4353,841)(4358,836)(4361,833)(4362,832)
\dashline{60.000}(4062,2182)(4064,2181)(4067,2180)
	(4074,2178)(4084,2175)(4098,2170)
	(4117,2163)(4139,2155)(4166,2146)
	(4197,2135)(4231,2122)(4268,2109)
	(4306,2094)(4347,2079)(4388,2062)
	(4429,2045)(4471,2028)(4512,2010)
	(4553,1991)(4593,1972)(4631,1952)
	(4669,1931)(4704,1909)(4739,1887)
	(4771,1863)(4801,1839)(4828,1813)
	(4852,1787)(4872,1760)(4887,1732)
	(4898,1701)(4901,1671)(4899,1642)
	(4891,1616)(4878,1591)(4861,1568)
	(4841,1547)(4817,1527)(4791,1509)
	(4763,1491)(4733,1474)(4701,1459)
	(4669,1444)(4636,1430)(4604,1417)
	(4573,1405)(4544,1394)(4518,1384)
	(4495,1376)(4476,1370)(4461,1365)
	(4450,1361)(4443,1359)(4439,1358)(4437,1357)
\dashline{60.000}(4082,345)(4084,346)(4087,347)
	(4094,349)(4104,352)(4118,357)
	(4137,364)(4159,372)(4186,381)
	(4217,392)(4251,405)(4288,418)
	(4326,433)(4367,448)(4408,465)
	(4449,482)(4491,499)(4532,517)
	(4573,536)(4613,555)(4651,575)
	(4689,596)(4724,618)(4759,640)
	(4791,664)(4821,688)(4848,714)
	(4872,740)(4892,767)(4907,795)
	(4918,826)(4921,856)(4919,885)
	(4911,911)(4898,936)(4881,959)
	(4861,980)(4837,1000)(4811,1018)
	(4783,1036)(4753,1053)(4721,1068)
	(4689,1083)(4656,1097)(4624,1110)
	(4593,1122)(4564,1133)(4538,1143)
	(4515,1151)(4496,1157)(4481,1162)
	(4470,1166)(4463,1168)(4459,1169)(4457,1170)
\dottedline{45}(2637,682)(2639,681)(2643,679)
	(2650,675)(2661,669)(2676,661)
	(2694,651)(2715,640)(2738,629)
	(2764,616)(2790,604)(2818,592)
	(2847,581)(2877,570)(2908,560)
	(2941,551)(2975,543)(3012,537)
	(3049,533)(3087,532)(3123,533)
	(3157,537)(3187,543)(3214,551)
	(3238,560)(3259,570)(3278,581)
	(3296,592)(3312,604)(3326,616)
	(3339,629)(3351,640)(3361,651)
	(3369,661)(3376,669)(3381,675)
	(3384,679)(3386,681)(3387,682)
\put(2712,382){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(4737,2257){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}
\put(3687,1957){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}
\end{picture}
}

